Adversarial Observations in Weather Forecasting

AI-based systems, such as Google's GenCast, have recently redefined the state of the art in weather forecasting, offering more accurate and timely predictions of both everyday weather and extreme events. While these systems are on the verge of replacing traditional meteorological methods, they also introduce new vulnerabilities into the forecasting process. In this paper, we investigate this threat and present a novel attack on autoregressive diffusion models, such as those used in GenCast, capable of manipulating weather forecasts and fabricating extreme events, including hurricanes, heat waves, and intense rainfall. The attack introduces subtle perturbations into weather observations that are statistically indistinguishable from natural noise and change less than 0.1% of the measurements - comparable to tampering with data from a single meteorological satellite. As modern forecasting integrates data from nearly a hundred satellites and many other sources operated by different countries, our findings highlight a critical security risk with the potential to cause large-scale disruptions and undermine public trust in weather prediction.

==> tikz/main_eval.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 3 by 1,
        horizontal sep=1.0cm,
    },
    xlabel={Increase in noise},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xmax=0.0025,
    width=0.75\columnwidth,
    height=0.57\columnwidth,
    ymajorgrids,
    legend cell align={left},
    xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Wind speed [m/s]},
        ylabel={Induced deviation},
        ymin=0,
        ytick={0,5,10,15,20,25,30},
        yticklabels={0,5,10,15,20,25,30},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/main_eval/wind/ours.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/wind/ours.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/wind/ours.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/main_eval/wind/advdm.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/wind/advdm.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/wind/advdm.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/main_eval/wind/dp-attacker.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/wind/dp-attacker.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/wind/dp-attacker.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    
    \addplot[mark=none, black, dashed, samples=2, domain=0:0.0025] {12.57};

    \nextgroupplot[
        title={Temperature [K]},
        ymin=0,
        ytick={0,5,10,15,20,25},
        yticklabels={0,5,10,15,20,25},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/main_eval/temperature/ours.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/temperature/ours.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/temperature/ours.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/main_eval/temperature/advdm.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/temperature/advdm.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/temperature/advdm.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/main_eval/temperature/dp-attacker.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/temperature/dp-attacker.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/temperature/dp-attacker.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    
    \addplot[mark=none, black, dashed, samples=2, domain=0:0.0025] {11.75};

    \nextgroupplot[
        title={Precipitation [mm]},
        ymin=0,
        ytick={0,0.05,0.1,0.15,0.2},
        yticklabels={0,50,100,150,200},
        legend style={legend columns=4,column sep=0.2cm},legend to name={commonLegend},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/main_eval/precipitation/ours.dat};
    \addlegendentry{Ours}
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/precipitation/ours.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/precipitation/ours.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/main_eval/precipitation/advdm.dat};
    \addlegendentry{AdvDM}
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/precipitation/advdm.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/precipitation/advdm.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/main_eval/precipitation/dp-attacker.dat};
    \addlegendentry{DP-Attacker}
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/main_eval/precipitation/dp-attacker.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/main_eval/precipitation/dp-attacker.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot[mark=none, black, dashed, samples=2, domain=0:0.0025] {0.063};
    \addlegendentry{99\% extreme weather}

\end{groupplot}
    \node at (8.5, -1.5) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> tikz/susceptibility.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\small}}
    \begin{axis}[
        title={},
        ylabel={Mean noise increase},
        xlabel={Absolute latitude},
        ymin=0,
        ymax=0.0025,
        ytick={0,0.0005,0.001,0.0015,0.002,0.0025},
        yticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
        ytick scale label code/.code={},
        axis x line*=bottom,
        axis y line*=left,
        xmin=0,
        xmax=60,
        % xtick={0,20,40,60},
        width=0.95\columnwidth,
        height=0.65\columnwidth,
        ymajorgrids,
    ]
        \addplot [mark size=1.2,poscolor,fill opacity=0.1,only marks] table [x index=0,y index=1] {data/location/lat_susceptibility.dat};
        \addplot[mark=none, poscolor,dashed,line width=1pt, samples=2, domain=0:60] {5.466218016266582e-06*x + 0.0007134301027012592};
    \end{axis}
\end{tikzpicture}
